Generation of interfacial waves by rotating magnetic fields

Interfacial waves arising in a two-phase swirling flow driven by a low-frequency rotating magnetic field (RMF) are studied. At low RMF frequencies, of the order of 1-10 Hz, the oscillatory part of the induced Lorenz force becomes comparable to the time-averaged one, and cannot be neglected. In particular, when free surfaces or two-liquid stably stratified systems are subject to a low-frequency RMF, induced pressure variations necessarily excite free-surface/interfacial waves, which can improve mass transfer in different metallurgical processes. In this paper, we formulate a linear wave model and derive explicit analytical solutions predicting RMF-driven wave patterns that closely resemble hyperbolic paraboloids. These theoretical predictions are validated against experiments based on a non-intrusive acoustic measurement technique, which measures liquid-liquid interface elevations in a two-phase KOH-GaInSn stably stratified system. A good quantitative agreement is found for non-resonant wave responses in the vicinity of the fundamental resonance frequency. The experiments reveal the additional excitation of several higher harmonics superimposing the fundamental wave oscillation, which are visible even in the linear wave regime.

==> Experiment2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Experiment2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1127.83670425bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4997531)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Experiment2.pdf}}%
    \put(0.44733529,0.21169896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09123979\unitlength}\raggedright GaInSn\end{minipage}}}%
    \put(0.41636547,0.28551787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15333114\unitlength}\raggedright KOH solution\end{minipage}}}%
    \put(0.43109586,0.4697754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15438347\unitlength}\raggedright Ultrasonic \end{minipage}}}%
    \put(0.45009586,0.4427754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15438347\unitlength}\raggedright sensors\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Experiment2.pdf}}%
    \put(0.22191881,-0.01705756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09123979\unitlength}\raggedright \end{minipage}}}%
    \put(0.3967357,0.03879153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23921406\unitlength}\raggedright PMMA container\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Experiment2.pdf}}%
    \put(0.38076588,-0.00353197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30713801\unitlength}\raggedright RMF induction coils\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Experiment2.pdf}}%
    \put(0.37176588,0.51563455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25438347\unitlength}\raggedright \textbf{Schematic drawing}\end{minipage}}}%
    \put(0.0301138,0.44045548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2047327\unitlength}\raggedright \textbf{Side view cell}\end{minipage}}}%
    \put(0.77177991,0.44045548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2047327\unitlength}\raggedright \textbf{Top view stirrer}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> MeasuredWave.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MeasuredWave.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{800.39953613bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37031444)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MeasuredWave.pdf}}%
    \put(0.10097409,0.32136246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15642752\unitlength}\raggedright $t = t_0$\end{minipage}}}%
    \put(0.29086926,0.32136246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15642752\unitlength}\raggedright $t = t_0 + T/4$\end{minipage}}}%
    \put(0.51650507,0.32136246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15642752\unitlength}\raggedright $t = t_0 + T/2$\end{minipage}}}%
    \put(0.74677055,0.32136246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15642752\unitlength}\raggedright $t = t_0 + 3T/4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MeasuredWave.pdf}}%
    \put(0.92232535,0.31074775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15642752\unitlength}\raggedright $\eta/\eta_{\rm max}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{446.86871654bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05883935)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Setup.pdf}}%
    \put(0.53568175,1.0209008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17902348\unitlength}\raggedright $R$\end{minipage}}}%
    \put(0.07050467,0.7581801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2167863\unitlength}\raggedright $h_1$\end{minipage}}}%
    \put(0.0707094,0.35441817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2167863\unitlength}\raggedright $h_2$\end{minipage}}}%
    \put(0.9007094,0.77541817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2167863\unitlength}\raggedright $\bm{g}$\end{minipage}}}%
    \put(0.47093763,0.55570143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39832171\unitlength}\raggedright $\mathcal{O}$\end{minipage}}}%
    \put(0.24093763,0.54570143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39832171\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0.61516335,0.77126692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38322214\unitlength}\raggedright $\rho_1 , \nu_1, \sigma_1$\end{minipage}}}%
    \put(0.61276572,0.36462783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38322214\unitlength}\raggedright $\rho_2, \nu_2, \sigma_2$\end{minipage}}}%
    \put(0.55721486,0.52131587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38322214\unitlength}\raggedright $z=\eta(r,\theta,z)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Setup.pdf}}%
    \put(0.47554105,0.69292418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16503735\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Setup.pdf}}%
    \put(0.57122879,0.57187687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38322214\unitlength}\raggedright $\theta$\end{minipage}}}%
    \put(0.55424767,0.62076673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16503735\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Setup.pdf}}%
    \put(0.22575689,0.33642967){\color[RGB]{154,30,23}\makebox(0,0)[lt]{\begin{minipage}{0.40666939\unitlength}\raggedright $\bm{B}$\end{minipage}}}%
\put(0.23575689,0.16642967){\color[RGB]{0,85,234}\makebox(0,0)[lt]{\begin{minipage}{0.40666939\unitlength}\raggedright $\bm{f}_L$\end{minipage}}}%
    \put(0.46428921,0.3704259){\color[RGB]{154,30,23}\makebox(0,0)[lt]{\begin{minipage}{0.40666939\unitlength}\raggedright $\bm{\Omega}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Setup.pdf}}%
  \end{picture}%
\endgroup%

